On the smallest trees with the same restricted $U$-polynomial and the rooted $U$-polynomial

In this article, we construct explicit examples of pairs of non-isomorphic trees with the same restricted $U$-polynomial for every $k$; by this we mean that the polynomials agree on terms with degree at most $k+1$. The main tool for this construction is a generalization of the $U$-polynomial to rooted graphs, which we introduce and study in this article. Most notably we show that rooted trees can be reconstructed from its rooted $U$-polynomial.

==> a1.tex <==

\begin{center}
\begin{tikzpicture}
\draw (0.5,0) node[fill=none,minimum width=7pt] {};
\draw (0,1) node {} -- (0.5,0)
            node {} -- (1,1)
            node {};
\draw (0.5,0) node {} -- (0.5,-1) node {}
              -- (0.5,-2) node {}
              -- (0.5,-3) node {};
\end{tikzpicture}
\end{center}


==> a2b2.tex <==
\begin{tikzpicture}
\draw (0.5,0) node[fill=none,minimum width=7pt] {};
\draw (0,1) node {} -- (0.5,0)
            node {} -- (1,1)
            node {};
\draw (0.5,0) node {} -- (0.5,-1) node {}
              -- (0.5,-2) node {}
              -- (0.5,-3) node {};
\draw (2,1) node {} -- (2.5,0)
           node {} -- (3,1)
            node {};
\draw (2.5,0) node {} -- (2.5,-1) node {}
              -- (2.5,-2) node {}
              -- (2.5,-3) node {};
\draw (2.5,-1) -- (0.5,0);
\end{tikzpicture}
\hspace{1.5cm}
\begin{tikzpicture}
\draw (2.5,-1) node[fill=none,minimum width=7pt] {};
\draw (0,1) node {} -- (0.5,0)
            node {} -- (1,1)
            node {};
\draw (0.5,0) node {} -- (0.5,-1) node {}
              -- (0.5,-2) node {}
              -- (0.5,-3) node {};
\draw (2,1) node {} -- (2.5,0)
           node {} -- (3,1)
            node {};
\draw (2.5,0) node {} -- (2.5,-1) node {}
              -- (2.5,-2) node {}
              -- (2.5,-3) node {};
\draw (2.5,-1) -- (0.5,0);
\end{tikzpicture}



==> operations.tex <==
\begin{center}
\begin{tikzpicture}
\draw (0.5,0) node[fill=none,minimum width=7pt] {};
\draw (0.2,1) node {} -- (0.5,0)
            node {} -- (0.8,1)
            node {};
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}
\draw (0.5,0) node[fill=none,minimum width=7pt] {};
\draw (0.2,1) node {} -- (0.5,0)
            node {} -- (0.8,1)
            node {} -- (1.1,2)
            node {};
\draw (0.8,1)  -- (0.5,2)
            node {};
\end{tikzpicture}
\hspace{1.5cm}
\begin{tikzpicture}
\draw (0.5,0) node[fill=none,minimum width=7pt] {};
\draw (0.2,1) node {} -- (0.5,0)
            node {} -- (0.8,1)
            node {};
\draw (0.5,0)-- (1.6,0);
\draw (1.3,1) node {} -- (1.6,0)
            node {} -- (1.9,1)
            node {} -- (1.6,2)
            node {};
\draw (1.9,1)  -- (2.2,2)
            node {};
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}
\draw (0.5,0) node[fill=none,minimum width=7pt] {};
\draw (-0.5,1) node {} -- (0.5,0)
            node {} -- (0.1,1)
            node {};
\draw (0.8,1) node {} -- (0.5,0)
            node {} -- (1.4,1)
            node {} -- (1.1,2)
            node {};
\draw (1.4,1)  -- (1.7,2)
            node {};
\end{tikzpicture}
\end{center}

